A LiDAR-based real-time capable 3D Perception System for Automated Driving in Urban Domains

We present a LiDAR-based and real-time capable 3D perception system for automated driving in urban domains. The hierarchical system design is able to model stationary and movable parts of the environment simultaneously and under real-time conditions. Our approach extends the state of the art by innovative in-detail enhancements for perceiving road users and drivable corridors even in case of non-flat ground surfaces and overhanging or protruding elements. We describe a runtime-efficient pointcloud processing pipeline, consisting of adaptive ground surface estimation, 3D clustering and motion classification stages. Based on the pipeline's output, the stationary environment is represented in a multi-feature mapping and fusion approach. Movable elements are represented in an object tracking system capable of using multiple reference points to account for viewpoint changes. We further enhance the tracking system by explicit consideration of occlusion and ambiguity cases. Our system is evaluated using a subset of the TUBS Road User Dataset. We enhance common performance metrics by considering application-driven aspects of real-world traffic scenarios. The perception system shows impressive results and is able to cope with the addressed scenarios while still preserving real-time capability.

==> figures/3_System_Design/architektur.tikz <==
\begin{tikzpicture}[align=center, node distance = 0.45cm and 1cm]

    
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

%\newcommand*{\pointcloud}{P}
    
 \makeatletter
  \tikzset{minimum dist/.style 2 args={%
    insert path={% 
      \pgfextra{% 
       \path (#1);
       \pgfgetlastxy{\xa}{\ya} 
        \path (#2);
       \pgfgetlastxy{\xb}{\yb}   
       \pgfpointdiff{\pgfpoint{\xa}{\ya}}%
                     {\pgfpoint{\xb}{\yb}}%
       \pgf@xa=\pgf@x}
        },
    minimum width=\pgf@xa}
    } 
    \makeatother
 
\input{\currentimagedirectory/tikz_architecture_styles.tex}

\tikzstyle{componenttext}=[anchor=mid, font={\footnotesize}, yshift=-0.1ex];		
	
\tikzstyle{Feedback}= [Transition, dashed,thin, tubsGray60];
	
\tikzstyle{domainborder} = [black!50, dashed]

% primary node
\node (HypothesesGeneration) [MovableComponent,
	]{ \\ };
\draw (HypothesesGeneration) node [componenttext]	{Hypotheses generation };

\node (GridModels) [StationaryComponent,
	left = of HypothesesGeneration.south west,
	anchor = south east,
	] {Grid-based models for \\ elevated features\vphantom{y}};
%\draw(GridModels) node [StationaryComponent]	{};

\node (3DGridModels) [StationaryComponent,
	left = of GridModels,
	] {Grid-based models for \\ ground-level features\vphantom{y}};
%\draw(3DGridModels) node [StationaryComponent]	{};

\node (GridFusion) [StationaryComponent,
	above = of GridModels.north east,
	yshift=-0.25cm,
	anchor = south east,
	minimum dist={3DGridModels.west}{GridModels.east}
	] {};
\draw(GridFusion) node [componenttext]	{Feature abstraction and grid fusion};
	
\node (BlockageDetection) [StationaryComponent,
	above = of GridFusion.north east,
	anchor = south east,
		yshift=-0.25cm
	]
	{Extraction of\\stationary elements};
	
\node (RoadExtraction) [StationaryComponent, dashed,
	left = of BlockageDetection.north west,
	anchor = north east,
	minimum dist={3DGridModels.west}{3DGridModels.east}
	]
	{Corridor\\estimation\vphantom{y}};
	

	
\node (ObjectTracking) [MovableComponent,
	above = of HypothesesGeneration,
	right = of BlockageDetection,
	] {Tracking of \\ movable elements};
	
\node (DynamicClassification) [PreprocessingComponent,
	below = of HypothesesGeneration.south east,
	yshift=-0.1cm,
	anchor = north east,
	minimum dist={GridModels.west}{HypothesesGeneration.east}]
	{};
\draw (DynamicClassification.center) node[componenttext] {Motion classification};

\node (Segmentation)[PreprocessingComponent,
	below = of DynamicClassification,
	minimum dist={DynamicClassification.west}{DynamicClassification.east},
	] {};
\draw (Segmentation.center) node[componenttext] {Vertical compression (Multi-Volume representation) and clustering};


\node (3DFeatureExtraction)[PreprocessingComponent,
	below = of Segmentation,
	minimum dist={Segmentation.west}{Segmentation.east}
	] {};
\draw(3DFeatureExtraction) node [componenttext]	{Ground surface estimation and curb detection};

	
\node (ContextModel) [OutOfScopeComponent,
	above = of ObjectTracking.north east,
	anchor = south east,
	minimum dist = {RoadExtraction.west}{ObjectTracking.east},
	yshift=0.2cm
	] {};
\draw(ContextModel) node [componenttext, dashed]	{\emph{Data sink: Context/scene modeling}};
	
	
\node (SensorDataCollection)[PreprocessingComponent,
	below = of 3DFeatureExtraction.south east,
	anchor = north east,
	minimum dist = {3DFeatureExtraction.west}{3DFeatureExtraction.east},
	]	{};
\draw (SensorDataCollection) node [componenttext] {Scan assembly};

\node (SensordataAcquisition)[OutOfScopeComponent,
	below = of SensorDataCollection.south east,
	anchor = north east,
	yshift=-0.095cm,
	minimum dist = {ContextModel.west}{ContextModel.east},
	]	{};
	
\draw(SensordataAcquisition) node [componenttext] {\emph{Data source: Sensor interface}};
	
\draw [Transition]		  (Segmentation)          -- (DynamicClassification) node[midway, anchor=north west, yshift=0.65em] 
	{clustered Multi-Vol. representation}; 	
	
\draw [ReverseTransition] 		  (3DFeatureExtraction.south) -- (SensorDataCollection.north) node [midway, right, anchor=north west, yshift=0.65em]
	{3D pointcloud};
	
\draw [ReverseTransition] 		  (SensorDataCollection.south) -- (SensorDataCollection.south |- SensordataAcquisition.north) node [at end, right, anchor=south west]
	{raw data};
	
\draw [ReverseTransition] (Segmentation)          -- (Segmentation|-3DFeatureExtraction.north) node [midway, right, anchor=north west, yshift=0.65em]
	{filtered 3D pointcloud};

\draw [ReverseTransition] (HypothesesGeneration)  -- (HypothesesGeneration|-DynamicClassification.north);
	
%\coordinate (OcclusionDetectionInput) at ($(HypothesesGeneration.south west)!0.25!(HypothesesGeneration.south)$);
%\draw [Transition, dashed] (OcclusionDetectionInput |- DynamicClassification.north) -- (OcclusionDetectionInput);
\draw [ReverseTransition] (GridModels)            -- (GridModels|-DynamicClassification.north);

\coordinate (NonMovableSegmentsHorizontalCenter) at ($(GridModels.south)!0.5!(HypothesesGeneration.south)$);
\coordinate (NonMovableSegmentsVerticalBottom) at (GridModels.south |- DynamicClassification.north);

%\path ($(NonMovableSegmentsVerticalBottom)!0.5!(GridModels.south)$) -| (NonMovableSegmentsHorizontalCenter)  node [midway, Transition, align=center, anchor=center] {segmented and motion-classified \\ MV representation}; 

\draw [Transition]		  (HypothesesGeneration)  -- (ObjectTracking) node [midway, right, align=left]  {hypotheses of \\ movable \\ elements};
\draw [Transition]		  (3DFeatureExtraction)   -|  ($(3DGridModels.south west)!0.5!(3DGridModels.south)$) node [at start, below, anchor=north east] {ground surface measurements};
\draw[Transition]		(Segmentation) -| ($(3DGridModels.south)!0.5!(3DGridModels.south east)$) node [at start, below, align=left, anchor=north east]  {curb detections};
\draw [Transition]		  (3DGridModels)		  -- (GridFusion.south-|3DGridModels);
\draw [Transition]		  (GridModels)		  	  -- (GridFusion.south-|GridModels);
\draw [ReverseTransition] (BlockageDetection)     -- (BlockageDetection|-GridFusion.north);
\draw [ReverseTransition] (RoadExtraction)        -- (RoadExtraction|-GridFusion.north);
\draw [Transition]	      (RoadExtraction)        -- (RoadExtraction|-ContextModel.south) node [at end, right, align=center,anchor= north west] {driving corridors};
\draw [Transition]	      (ObjectTracking)        -- (ObjectTracking|-ContextModel.south) node [at end, right, align=center, anchor=north west] (contextmodelinputcaption){movable elements};
\draw [Transition]	      (BlockageDetection)     -- (BlockageDetection|-ContextModel.south) node [at end, right, align=center, anchor=north west] {stationary elements};
\draw [Transition] (GridFusion) -- (ContextModel.south-|GridFusion);
\node[right] at (contextmodelinputcaption -| GridFusion) {traversable regions};

\draw[Feedback] (ObjectTracking.east) -- ++ (0.40,0) |- (Segmentation.east);
\draw[Feedback] (ObjectTracking.east) -- ++ (0.40,0) |- (DynamicClassification.east);
\draw[Feedback] (ObjectTracking.east) -- ++ (0.40,0) |- (HypothesesGeneration.east);

\coordinate (lowerdomainvertical) at ($(SensordataAcquisition.north)+(0,0.15)$);
\coordinate (upperdomainvertical) at ($(ContextModel.south) + (0,-0.15)$);

\tikzstyle{chapterborder}=[dashed, rounded corners=0.25cm, tubsGray, thick, font={\footnotesize}];
\begin{pgfonlayer}{background}
	\draw [chapterborder, preprocessingcolor]
				   ($(SensordataAcquisition.south west) + (-0.20, 0.9)$) 
				-- ($(SensordataAcquisition.south east) + (0.20,0.9)$)
				-- ($(DynamicClassification.north east) + (0.20, 0.20)$)
				-- ($(SensordataAcquisition.south west |- DynamicClassification.north east)  + (-0.20,0.20)$) 
				-- cycle node[midway, above, sloped, rotate=180, black] {pointcloud preprocessing};
			
	\draw[chapterborder, movablecolor]
				($(HypothesesGeneration.south east) + (0.2,-0.2)$)
			--	($(ObjectTracking.north east) + (0.2, 0.2)$)
				node [midway, sloped, above, rotate=180, black, yshift=0.5em] {movable environment}
			--  ($(ObjectTracking.north west) + (-0.2, 0.2)$) 
			|- cycle;
	\draw[chapterborder, stationarycolor]
				($(GridModels.south east) + (0.2, -0.2)$)
			--	($(BlockageDetection.north east) + (0.2, 0.2)$)
			--  ($(RoadExtraction.north west) + (-0.2, 0.2)$)
			--  ($(3DGridModels.south west) + (-0.2,-0.2)$)
				node[midway, above, sloped, rotate=180, black] {stationary environment}
			--  cycle ;
\end{pgfonlayer}
\end{tikzpicture}


==> figures/4_Preprocessing/Histogram_bins.tikz <==
\tdplotsetmaincoords{75}{-20}
\colorlet{segment_color_1}{tuOrangeLight100}
\colorlet{segment_color_2}{tuBlueLight100}
\colorlet{segment_color_3}{tuGreenLight100}
\colorlet{segment_color_4}{tuVioletLight80}
\begin{tikzpicture}[tdplot_main_coords, scale=0.95]

	\tikzstyle{grid_outer_lines}=[black, solid];
	\tikzstyle{grid_help_lines} =[black!25, dashed];
	\tikzstyle{grid_arc_lines} =[grid_outer_lines, blue!50!black];
	
	
	\tikzstyle{cube_side}=[line cap=round, line width=.25pt];

	\tikzstyle{object_1_cube} =[fill=segment_color_1];
	\tikzstyle{object_2_cube} =[fill=segment_color_2];
	\tikzstyle{object_3_cube} =[fill=segment_color_3];
	\tikzstyle{object_4_cube} =[fill=segment_color_4];
	\tikzstyle{empty_cube}    =[fill=white, densely dotted];
	
	\tikzset{
		% arguments: #direction:#cubesize:#heightoffset:#format
		pics/cube/.style args ={#1:#2:#3:#4}{code= { 
			\draw[cube_side, #4] (0,0,#3*#2*0.5)-- ++(#1:#2) -- ++(0,0,#2-0.5*#2) -- ++(#1:-#2) -- (0,0,#3*#2*0.5);
			\draw[cube_side, #4] (0,0,#3*#2*0.5)-- ++(#1+90:#2) -- ++(0,0,#2-0.5*#2) -- ++(#1+90:-#2) -- (0,0,#3*#2*0.5);
			\draw[cube_side, #4] (0,0,#2*0.5+#3*#2*0.5) -- ++(#1:#2) -- ++(#1+90:#2) -- ++(#1:-#2);	
	}},
	}
		
	
	\pgfmathsetmacro{\radius}{7}
	\pgfmathsetmacro{\radiusminusone}{\radius - 1}
	
	\pgfmathsetmacro{\radiusstepsize}{1}
	\pgfmathsetmacro{\radiushelpergriddistance}{\radius - \radiusstepsize}
	\pgfmathsetmacro{\height}{2.5}

	\pgfmathsetmacro{\anglebegin}{0}
	\pgfmathsetmacro{\angleend}{40}
	\pgfmathsetmacro{\anglestepsize}{10}
	\pgfmathsetmacro{\anglesteps}{(\angleend - \anglebegin) /\anglestepsize - 1}
	
	\pgfmathsetmacro{\anglebracebegin}{\anglebegin + \anglestepsize}
	\pgfmathsetmacro{\anglebraceend}{\anglebracebegin + \anglestepsize}
	
	\pgfmathsetmacro{\cubesize}{0.33}
	\pgfmathsetmacro{\numcubes}{\height / \cubesize}
	

   
   	% draw ending arcs
	\draw [grid_arc_lines] (0, 0, 0	    ) ++ (\anglebegin:\radius) arc (\anglebegin:\angleend:\radius);  
	%\draw [grid_arc_lines] (0, 0, \height) ++ (\anglebegin:\radius) arc (\anglebegin:\angleend:\radius); 
	
	% draw grid intermediate lines
		% polar lines
	\foreach \x [evaluate=\x as \anglevalue using \anglebegin + \x * \anglestepsize] in {1,...,\anglesteps}{
		\draw [grid_help_lines] (0, 0, 0) -- (\anglevalue:\radius);	
	}
		% distance arc lines
	\foreach \x [evaluate=\x as \rangevalue using \x * \radiusstepsize] in {1,...,\radiushelpergriddistance}{
		\draw [grid_help_lines]  (0, 0, 0) ++ (\anglebegin:\rangevalue) arc (\anglebegin:\angleend:\rangevalue); 	
	}
	
	% z arc lines
%	\foreach \x [evaluate=\x as \heightvalue using \x * \cubesize] in {1,...,\numcubes}{
%		\draw [grid_help_lines]  (0, 0, \heightvalue) ++ (\anglebegin:\radius) arc (\anglebegin:\angleend:\radius);
%	}
	
	  % z polar lines
%	\foreach \x [evaluate=\x as \heightvalue using \x * \cubesize] in {1,...,\numcubes}{
%		\draw [grid_help_lines]  (0, 0, \heightvalue) -- ++(\angleend:\radius);
	%}
	
	% draw grid boundary lines
	\draw [grid_outer_lines]      (0, 0, 0)       	-- (\anglebegin:\radius);
	\draw [grid_outer_lines]      (0, 0, 0)       	-- (\angleend:\radius);
	%\draw [grid_outer_lines]	  (\anglebegin:\radius) -- ++(0,0,\height);	
	%\draw [grid_outer_lines]      (0, 0, \height) 	-- ++(\angleend:\radius) -- ++(0,0,-\height);
	%\draw [grid_outer_lines]      (0, 0, 0) 			-- (0, 0, \height);
	

	%draw grid steps
	\draw [decorate, decoration={brace,amplitude=3pt, mirror}] (0:\radiusminusone) -- (0:\radius) node [midway, below,yshift=-0.2em] {$\Delta r = \SI{20}{\centi\meter}$}; 
	\draw [decorate, decoration={brace,amplitude=3pt, mirror}] (\anglebracebegin:\radius) -- (\anglebraceend:\radius) node [midway, above,xshift=2em] {$\Delta \varphi_S (\approx \ang{0.18})$};
	
	%stack 1
	\pgfmathsetmacro{\stackrange}{3.25}
	\pgfmathsetmacro{\stackangle}{22.5}
	
	\draw [decorate, decoration={brace,amplitude=1.0pt}] 
			(0, 0.25, 5. * \cubesize*0.5)
		++  (\stackangle:\stackrange)
		++  (\stackangle+90:\cubesize) 
		--  ++(0,0, \cubesize*0.5) node [midway, left] {$\Delta z = \SI{12,5}{\centi\meter}$};
	
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:0:object_1_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:1:object_1_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_1_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_1_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:3:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:4:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:5:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:6:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:7:empty_cube};	
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:8:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:9:empty_cube};
	\draw (0,0, 0.85 *\height) ++ (\stackangle:\stackrange) node {$A$};

	%stack 2
    \pgfmathsetmacro{\stackrange}{5.25}
    \pgfmathsetmacro{\stackangle}{32.5}
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:0:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:1:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:3:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:4:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:5:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:6:object_2_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:7:empty_cube};	
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:8:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:9:empty_cube};
	\draw (0,0, 0.85 *\height) ++ (\stackangle:\stackrange) node {$B$};
	

	%stack 3
	\pgfmathsetmacro{\stackrange}{5.25}
    \pgfmathsetmacro{\stackangle}{2.5}
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:0:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:1:object_3_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_3_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:2:object_3_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:3:object_3_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:4:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:5:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:6:empty_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:7:object_4_cube};	
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:8:object_4_cube};
	\draw (\stackangle:\stackrange) pic {cube=\stackangle:\cubesize:9:object_4_cube};
	\draw (0,0, 0.85 *\height) ++ (\stackangle:\stackrange+0.1) node  {$C$};
	

	
	% draw axis overlay
	\draw[-stealth', semithick] (0, 0, 0) -- ++(1, 0, 0) node [below] {$r$};
	\draw[-stealth', semithick] (0, 0, 0) -- ++(0, 0, 1) node [left] {$z$};
	\draw [-stealth', semithick](0, 0, 0) ++(0:1.0) arc (0:\angleend:1.0) node [near end, above left] {$\varphi$}; 

	% draw overlay helper line
	%\draw [grid_help_lines, dotted]       (0, 0, \height) 	-- ++(\anglebegin:\radius);
\end{tikzpicture}


==> figures/4_Preprocessing/Hoehenueberlappung.tikz <==
\begin{tikzpicture}

%\colorlet{segment_color_1}{blue}
%\colorlet{segment_color_2}{red}

\tikzstyle{heightextension}=[black!50, dashed, semithick];
\tikzstyle{heightline}=[black!85, dotted];

\pgfmathsetmacro{\heightthreshold}{0.4}
\pgfmathsetmacro{\upperstixelzmin}{1.5}
\pgfmathsetmacro{\upperstixelheight}{1.0}
\pgfmathsetmacro{\upperstixelradius}{4}
\pgfmathsetmacro{\lowerstixelradius}{1.5}
\pgfmathsetmacro{\stixelwidth}{0.33}

%\colorlet{segment_color_1}{tubsOrangeLight100}
%\colorlet{segment_color_2}{tubsOrangeMedium100}

\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}


\begin{axis}
	[
		xmin = 0, xmax= 6,
		ymin = 0, ymax= 3,
		width = 8cm,
		axis equal image,	
		grid=none,
		grid style={line width=.25pt, draw=black!80, dotted},
		axis lines=middle,
		axis line style={black!80, -stealth', dashed},		
		xlabel={$r$},
		ylabel={$z$},
		xtick distance=1,
		ytick distance=1,
		ticks=none,
		x label style={anchor=north east},
		y label style={anchor=south west},
	]



% horizontal height limit lines
\draw[heightline] (0, \upperstixelzmin + \upperstixelheight + \heightthreshold) -- ++(4, 0);
\draw[heightline] (0, \upperstixelzmin - \heightthreshold) -- ++(4, 0);

% height thresholds for lower stixel
\draw[heightextension, segment_color_1] (\lowerstixelradius, 0.5) rectangle ++(\stixelwidth, -\heightthreshold);
\draw[heightextension, segment_color_1] (\lowerstixelradius, 1.5) rectangle ++(\stixelwidth, \heightthreshold);

%height thresholds for upper stixel
\draw[heightextension, segment_color_2] (\upperstixelradius, \upperstixelzmin - \heightthreshold) rectangle ++(\stixelwidth, \heightthreshold);
\draw [decorate, decoration={brace,amplitude=3.5pt, mirror}] (\upperstixelradius + \stixelwidth, \upperstixelzmin - \heightthreshold) -- ++(0, \heightthreshold) node[midway, right, black] {$\Delta h_\text{max}$};

\draw[heightextension, segment_color_2] (\upperstixelradius, \upperstixelzmin + \upperstixelheight) rectangle ++(\stixelwidth, \heightthreshold);
\draw [decorate, decoration={brace,amplitude=3.5pt, mirror}] (\upperstixelradius + \stixelwidth, \upperstixelzmin + \upperstixelheight) -- ++(0, \heightthreshold) node[midway, right, black] {$\Delta h_\text{max}$};

%vertical stixels
\draw[dotted, tubsGray] (\lowerstixelradius + 0.5 * \stixelwidth, 0.5 ) -- ++(0,-0.5) node (R1End) {};
\draw [fill=segment_color_1] (\lowerstixelradius, 0.5) rectangle ++(\stixelwidth, 1);
\draw [decorate, decoration={brace,amplitude=3.5pt}] (\lowerstixelradius, 0.5) -- ++(0, 1) node[midway, left] {$h_n$};
\draw (\lowerstixelradius + \stixelwidth, 0.5 ) node [right] {$z_{n, \text{min}}$};

\draw[dotted, tubsGray] (\upperstixelradius + 0.5 * \stixelwidth, \upperstixelzmin ) -- ++(0,-\upperstixelzmin) node (R2End) {};

\draw [fill=segment_color_2] (\upperstixelradius, \upperstixelzmin) rectangle ++(\stixelwidth, \upperstixelheight);
\draw [decorate, decoration={brace,amplitude=3.5pt, mirror}] (\upperstixelradius + \stixelwidth, \upperstixelzmin) -- ++(0, \upperstixelheight) node[midway, right] {$h_m$};

%\draw[]

\begin{pgfonlayer}{foreground}
	\node[below] at (R1End) {$r_n$};
	\node[below] at (R2End) {$r_m$};
\end{pgfonlayer}
\end{axis}
\end{tikzpicture}


==> figures/4_Preprocessing/ISDReferenceFrame.tikz <==

\tdplotsetmaincoords{45}{-25}
\begin{tikzpicture}[tdplot_main_coords]

\colorlet{fovcolor}{gray}

\tikzstyle{arrow}=[-stealth'];
\tikzstyle{coordinateaxis}=[arrow, solid];
\tikzstyle{sphericalaxis}=[coordinateaxis, solid];
\tikzstyle{fieldofview}=[fovcolor, densely dashed, thin];
\tikzstyle{containergrid}=[black!35, very thin];
\tikzstyle{containergridborder}=[containergrid, tubsBlueMedium80];


%Sensor FOV definition
\pgfmathsetmacro{\FOVVBegin}{-5};
\pgfmathsetmacro{\FOVVRange}{10};
\pgfmathsetmacro{\FOVVEnd}{\FOVVBegin + \FOVVRange};
\pgfmathsetmacro{\FOVHBegin}{-15};
\pgfmathsetmacro{\FOVHRange}{30};
\pgfmathsetmacro{\FOVHEnd}{\FOVHBegin + \FOVHRange};

%Container grid field definitions
\pgfmathsetmacro{\FOVVStepSize}{2}
\pgfmathsetmacro{\FOVVBeginPlusStep}{\FOVVBegin + \FOVVStepSize}
\pgfmathsetmacro{\FOVVBeginPlusTwoStep}{\FOVVBegin + 2*\FOVVStepSize}
\pgfmathsetmacro{\FOVVEndMinusStep}{\FOVVEnd - \FOVVStepSize}
\pgfmathsetmacro{\FOVHStepSize}{1}
\pgfmathsetmacro{\FOVHBeginPlusStep}{\FOVHBegin + \FOVHStepSize}
\pgfmathsetmacro{\FOVHBeginPlusTwoStep}{\FOVHBegin + 2*\FOVHStepSize}
\pgfmathsetmacro{\FOVHEndMinusStep}{\FOVHEnd - \FOVHStepSize}
\pgfmathsetmacro{\GridRange}{5.5}
\pgfmathsetmacro{\GridRangeSecondary}{7}

\pgfmathsetmacro{\TargetPhi}{4.5}
\pgfmathsetmacro{\TargetTheta}{4}
\pgfmathsetmacro{\TargetRange}{7.5}
\pgfmathsetmacro{\TargetRangeSecond}{8.5}

\pgfmathsetmacro{\TargetPhiGrid}{4}
\pgfmathsetmacro{\TargetThetaGrid}{3}
%%% Defintion of 3D spherical coordinate systems
%range:elevation:azimuth
\tikzset{cs/3d/.code args={#1:#2:#3}{\pgfpointxyz{(#1)*cos(#2)*cos(#3)}{(#1)*cos(#2)*sin(#3)}{(#1)*sin(#2)}}};
\tikzdeclarecoordinatesystem{3d}{\tikzset{cs/3d={#1}}}%  
 
%%% Definition of grid patch
% elevationstart:azimuthstart:anglestepelevation:anglestepazimuth:range
\tikzset{spherical patch/.style args={#1:#2:#3:#4:#5}{insert path={
  [smooth, samples=50, line join=round]
  plot [domain=0:#3] (3d cs:{#5}:{#1+\x}:{#2}) --
  plot [domain=0:#4] (3d cs:{#5}:{#1+#3}:{#2+\x}) --
  plot [domain=#3:0] (3d cs:{#5}:{#1+\x}:{#2+#4}) --
  plot [domain=#4:0] (3d cs:{#5}:{#1}:{#2+\x}) -- cycle}}}
 
%%% Definition of horizontal spherical arc
% elevation:azimuthstart:azimuthrange:distance
\tikzset{horizontal line/.style args={#1:#2:#3:#4}{insert path={
  [smooth, samples=50, line join=round]
  plot [domain=0:#3] (3d cs:{#4}:{#1}:{#2+\x})}}}
 
%%% Definition of vertcal spheric arc
% elevationstart:azimuth:elevationrange:distance
\tikzset{vertical line/.style args={#1:#2:#3:#4}{insert path={
  [smooth, samples=50, line join=round]
  plot [domain=0:#3] (3d cs:{#4}:{#1+\x}:{#2})}}} 
  
  

%%% Indexed array structure
%H-Grid  
\foreach \j in {\FOVVBeginPlusStep,\FOVVBeginPlusTwoStep,...,\FOVVEndMinusStep}
{
	\draw [containergrid, horizontal line={\j:\FOVHBegin:\FOVHRange:\GridRange}];
	\draw [containergrid, horizontal line={\j:\FOVHBegin:\FOVHRange:\GridRangeSecondary}];
}

%V-Grid
\foreach \j in {\FOVHBeginPlusStep,\FOVHBeginPlusTwoStep, ...,\FOVHEndMinusStep}
{
    \draw [containergrid, vertical line={\FOVVBegin:\j:\FOVVRange:\GridRange}];
    \draw [containergrid, vertical line={\FOVVBegin:\j:\FOVVRange:\GridRangeSecondary}];
}
    
%Outer grid border
\draw [containergridborder, spherical patch={\FOVVBegin:\FOVHBegin:\FOVVRange:\FOVHRange:\GridRange}];
\draw [containergridborder, tubsOrangeMedium80, spherical patch={\FOVVBegin:\FOVHBegin:\FOVVRange:\FOVHRange:\GridRangeSecondary}]; 

%Sensor field of view
\foreach \j/\k in {\FOVVBegin/\FOVHBegin, \FOVVEnd/\FOVHBegin, \FOVVEnd/\FOVHEnd, \FOVVBegin/\FOVHEnd}
{
	\draw[fieldofview] (3d cs:0:\j:\k) -- (3d cs:\GridRangeSecondary:\j:\k);
}
 
%%% ISD Coordinate system 
% layer / channel /target  coordinate system
\draw[coordinateaxis] (3d cs:\GridRange:\FOVVBegin:\FOVHBegin) -- (3d cs:\GridRange:\FOVVBegin:\FOVHBegin+7) node[at end, left, anchor=north east] {\text{channel}};   
\draw[coordinateaxis] (3d cs:\GridRange:\FOVVBegin:\FOVHBegin) -- (3d cs:\GridRange:\FOVVBegin+7:\FOVHBegin) node[right] {\text{layer}}; 
\draw[coordinateaxis] (3d cs:\GridRange:\FOVVBegin:\FOVHBegin) -- (3d cs:\GridRange+0.6:\FOVVBegin:\FOVHBegin) node[at end, below, anchor=north] {\text{target/return index}}; 

%% Target range segments
\coordinate (Target) 				at (3d cs:\TargetRange:\TargetTheta:\TargetPhi);
\coordinate (TargetSecond) 				at (3d cs:\TargetRangeSecond:\TargetTheta:\TargetPhi);
\coordinate (TargetAtGrid) 			at 	(3d cs:\GridRange:\TargetTheta:\TargetPhi);
\coordinate (TargetAtGridSecond) 	at (3d cs:\GridRangeSecondary:\TargetTheta:\TargetPhi);

%% Target annotations
\draw[arrow, black, thick] (TargetAtGridSecond) -- (Target) node [right, anchor =north west] {$r_\text{T0}$};
\draw[arrow, black, thick] (Target) -- (TargetSecond) node [right, anchor=north west] {$r_\text{T1}$};

\draw[tubsBlack, fill=tubsBlueMedium100] (Target) circle (2pt);
\draw[tubsBlack, fill=tubsOrangeMedium100] (TargetSecond) circle (2pt);

\draw[tubsOrangeMedium100, fill=tubsOrangeMedium60, spherical patch={\TargetThetaGrid:\TargetPhiGrid:\FOVVStepSize:\FOVHStepSize:\GridRangeSecondary}];
\draw[black, thick] (TargetAtGrid) -- (TargetAtGridSecond);

\draw[tubsBlueMedium100, fill=tubsBlueMedium60, spherical patch={\TargetThetaGrid:\TargetPhiGrid:\FOVVStepSize:\FOVHStepSize:\GridRange}];
\draw[black, thick] (0,0,0) -- (TargetAtGrid);


% cylindric coordinate
\draw[gray, dashdotted] (0,0,0) -- (3d cs:5.1:0:\TargetPhi);
\draw (3d cs:4:0:\TargetPhi) node [gray, right, below, anchor=north west] {$r_\text{T, Zyl.}$};

 
\draw[coordinateaxis, tubsGreenMedium100]  (0,0,0) -- (0,0.75,0) node[left]  {$y$};
\draw[coordinateaxis, tubsBlueMedium100]  (0,0,0) -- (3.3,0,0) node[midway, below] {$x$};
\draw[coordinateaxis, tubsRed]  (0,0,0) -- (0,0,1) node[above] {$z$};

\draw[sphericalaxis, vertical line={0:\TargetPhi:\TargetTheta:5}];
\draw (3d cs:5.2:-7:\TargetPhi) node {$\theta_\text{T}$};

\draw[sphericalaxis, horizontal line={0:0:\TargetPhi:3}];
\draw (3d cs:3.3:0:-1) node [below] {$\varphi_\text{T}$};
\end{tikzpicture}


==> figures/4_Preprocessing/Radialer_Abstand.tikz <==

%\colorlet{segment_color_1}{blue}
%\colorlet{segment_color_2}{red}

\tdplotsetmaincoords{0}{-0}
\begin{tikzpicture}[tdplot_main_coords]

	\tikzstyle{grid_outer_lines}=[black, dashed];
	\tikzstyle{grid_help_lines} =[black!25, dotted];
	\tikzstyle{grid_arc_lines} =[grid_outer_lines, blue!50!black];
	\tikzstyle{distance_lines} =[black!75, dashed];
	\tikzstyle{limit_lines} =[solid, line width=1.5pt, black!50];
	
	
	\pgfmathsetmacro{\maxradius}{7}
	\pgfmathsetmacro{\anglebegin}{0}
	\pgfmathsetmacro{\angleend}{30}
	\pgfmathsetmacro{\anglestepsize}{7.5}
	\pgfmathsetmacro{\anglesteps}{(\angleend - \anglebegin) /\anglestepsize - 2}

	\pgfmathsetmacro{\radiusstepsize}{1}
	\pgfmathsetmacro{\radiushelpergriddistance}{\maxradius - \radiusstepsize}

	\draw [grid_arc_lines] (0, 0) ++ (\anglebegin:\maxradius) arc (\anglebegin:\angleend:\maxradius);  
	
	% draw grid intermediate lines
		% polar lines
	\foreach \x [evaluate=\x as \anglevalue using \anglebegin + \x * \anglestepsize] in {1,...,\anglesteps}{
		\draw [grid_help_lines] (0, 0) -- (\anglevalue:\maxradius);	
	}
		% distance arc lines
	\foreach \x [evaluate=\x as \rangevalue using \x * \radiusstepsize] in {1,...,\radiushelpergriddistance}{
		\draw [grid_help_lines]  (0, 0) ++ (\anglebegin:\rangevalue) arc (\anglebegin:\angleend:\rangevalue); 	
	}
	
	\draw [grid_outer_lines, -stealth']      (0, 0)       	-- (\anglebegin:\maxradius) node [below] {$r$};
	\draw [grid_outer_lines, -stealth']      (0, 0) ++ (\anglebegin:\maxradius) arc (\anglebegin:\anglestepsize:\maxradius) node [midway, right] {$\varphi$};
	\draw [grid_outer_lines]      (0, 0)       	-- (\angleend:\maxradius);
	
	\coordinate (secondpoint) at (19:6);
	\coordinate (limitpoint) at (19:\maxradius);
	\coordinate (limitpointprojected) at (\anglebegin:4);
	\coordinate (origin) at (0,0);
	\coordinate (firstpoint) at ($(limitpoint)!0.6!(limitpointprojected)$);
	
	
	% point distances
	\draw[distance_lines, segment_color_1] (origin) -- (firstpoint)  node [near end, above, black] {$r_n$};
	\draw[distance_lines, segment_color_2] (origin) -- (secondpoint) node [near end, above, black] {$r_m$};
	\draw[distance_lines]                  (secondpoint) -- (limitpoint);
	
	% limit line
	\draw[limit_lines] (limitpoint) -- (firstpoint);
	\draw[decorate, decoration={brace,amplitude=8pt}] (limitpoint) -- (firstpoint) node [midway, below, anchor=north west, yshift=-0.5em, xshift=-0.5em] {$\,\, s_1 \cdot r_n$};
	\draw[limit_lines] (limitpointprojected) -- (firstpoint);
	
	% lambda angle limit
	\pic [pic text = {$\lambda_\text{max}$},draw, -stealth', black, angle radius = 1.05cm,
  angle eccentricity = 1.5] {angle = origin--firstpoint--limitpointprojected};
	\node [below] at (limitpointprojected) {};
	% point distance line
	\draw[stealth'-stealth', distance_lines, black] (firstpoint) -- (secondpoint) node[midway, left] {$d$};	
	
	% sensor resulution angle
	\pic [pic text={$\Delta\varphi_S$}, draw, -stealth', black, angle radius = 2.3cm,
  angle eccentricity = 1.2] {angle = firstpoint--origin--secondpoint};

	% measurement points
	\draw[fill = segment_color_1] (firstpoint) circle (2.5pt) node [right, anchor=north west, yshift=0.2em] {$\vec{p}_n$};
	\draw[fill = segment_color_2] (secondpoint) circle (2.5pt) node [above] {$\vec{p}_m$};
	
	\draw[black, fill = black!50, solid] (limitpoint) circle (2.5pt) node [above right] {$\vec{p}_m^*$};
\end{tikzpicture}


==> figures/4_Preprocessing/Stixel_2D_Punkte_Segment.tikz <==
\begin{tikzpicture}[scale=1]


\begin{axis}[
	width=6.25cm,
	anchor=origin,
	view/h=90,
	view/v=90,
	%hide y axis,
	%hide x axis,
	%xmin=-25, xmax=25,
	xmin=3.1, xmax=5.1,
	ymin=11.4, ymax=14.7,
	zmin=0, zmax=2,
	axis equal image,
	grid=both,
	grid style={line width=.2pt, draw=black!80, dotted},
	%axis lines=middle,
	axis line style={black!80,, dashed},
	%xlabel = {$y$ in \si{\metre}},
	%ylabel = {$x$ in \si{\metre}},
	%zlabel = {$z$ in \si{\metre}},
	xtick distance=1,
	ytick distance=1,
	ztick distance=1,
	ticks=none,
	x dir=reverse,	
	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    z tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    point meta min=145,
    point meta max=228
	]
 	\addplot3[scatter, only marks, mark options=solid,  mark size=1pt,
 	%colormap name=tubsBlueMedium-CM
 	] table [point meta=explicit, x expr= \thisrow{y}, y expr = \thisrow{x}, z expr =\thisrow{z}, col sep=comma, meta expr={\thisrow{x}^2 + \thisrow{y}^2}] {\currentimagedirectory/tikz_data_raw.csv};	  
 \end{axis}

\end{tikzpicture}


==> figures/4_Preprocessing/Stixel_2D_Quader_Segment.tikz <==
\begin{tikzpicture}[scale=1]


\begin{axis}[
	width=6.25cm,
	anchor=origin,
	view/h=90,
	view/v=90,
	%hide y axis,
	%hide x axis,
	%xmin=-25, xmax=25,
	xmin=3.1, xmax=5.1,
	ymin=11.4, ymax=14.7,
	zmin=0, zmax=2,
	axis equal image,
	grid=both,
	grid style={line width=.2pt, draw=black!80, dotted},
	%axis lines=middle,
	axis line style={black!80,, dashed},
	%xlabel = {$y$ in \si{\metre}},
	%ylabel = {$x$ in \si{\metre}},
	%zlabel = {$z$ in \si{\metre}},
	xtick distance=1,
	ytick distance=1,
	ztick distance=1,
	ticks=none,
	x dir=reverse,	
	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    z tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    point meta min=145,
    point meta max=228
	]
 	\addplot3[	scatter,
				scatter/use mapped color={draw=mapped color!75!black, fill=mapped color}, 	
 				only marks,
 				mark=square*,
 				mark size=1pt,
 				mark options={solid, line width=0.03pt},
 				%colormap name=tubsBlueMedium-CM
 				] 
 				table [
 					point meta=explicit,
 					x expr = \thisrow{y},
 					y expr = \thisrow{x},
 					z expr = \thisrow{z},
 					col sep=comma, 
 					meta expr={\thisrow{x}^2 + \thisrow{y}^2}
 				] 
 			 {\currentimagedirectory/tikz_data_stixels.csv};	  
 \end{axis}

\end{tikzpicture}


==> figures/4_Preprocessing/Stixel_3D_Punkte_Segment.tikz <==
\begin{tikzpicture}[scale=1]

\begin{axis}[
	width=6.5cm,
	anchor=origin,
	view/h=40,
	%hide y axis,
	%hide x axis,
	%xmin=-25, xmax=25,
	xmin=3.1, xmax=5.1,
	ymin=11.4, ymax=14.7,
	zmin=0, zmax=1.7,
	axis equal image,
	grid=both,
	grid style={line width=.2pt, draw=black!80, dotted},
	%axis lines=middle,
	axis line style={black!80, dashed},
	%xlabel = {$y$ in \si{\metre}},
	%ylabel = {$x$ in \si{\metre}},
	%zlabel = {$z$ in \si{\metre}},
	xtick distance=1,
	ytick distance=1,
	ztick distance=1,
	ticks=none,
	x dir=reverse,	
	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    z tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    point meta min=145,
    point meta max=228
	]
 	\addplot3[
 		scatter,
 		only marks, 
 		mark options=solid, 
 		mark size=1pt,
 		%colormap name=tubsBlueMedium-CM
 		] table [
 			point meta=explicit, 
 			x expr = \thisrow{y}, 
 			y expr = \thisrow{x}, 
 			z expr = \thisrow{z},
 			col sep=comma, 
 			meta expr={\thisrow{x}^2 + \thisrow{y}^2}
 		] {\currentimagedirectory/tikz_data_raw.csv};	  
 \end{axis}

\end{tikzpicture}


==> figures/4_Preprocessing/Stixel_3D_Quader_Segment.tikz <==
\begin{tikzpicture}[scale=1]

\pgfplotstableset{col sep=comma}
\pgfplotstableread{\currentimagedirectory/tikz_data_stixels.csv}\pointcloud
\pgfplotstablegetrowsof{\pointcloud}
\pgfmathsetmacro{\NumPoints}{\pgfplotsretval-1}

\xdef\rangemin{145.0}
\xdef\rangemax{228.0}


\xdef\rectwidth{0.05}
\xdef\rectlength{0.05}



    \tikzset{
        rangecolormap/.style={
            color of colormap={(#1 - \rangemin) / (\rangemax - \rangemin) * 1000.0},
           draw=.!50!black,
            fill=.,
            line width=0.05pt,
            line cap=round,
        },
	}
\begin{axis}[
	width=6.5cm,
	anchor=origin,
	view/h=40,
	xmin=3.1, xmax=5.1,
	ymin=11.4, ymax=14.7,
	zmin=0, zmax=1.7,
	axis equal image,
	grid=both,
	grid style={line width=.2pt, draw=black!80, dotted},
	%axis lines=middle,
	axis line style={black!80,, dashed},
	%xlabel = {$y$ in \si{\metre}},
	%ylabel = {$x$ in \si{\metre}},
	%zlabel = {$z$ in \si{\metre}},
	xtick distance=1,
	ytick distance=1,
	ztick distance=1,
	ticks=none,
	x dir=reverse,	
	%colormap name = tubsBlueMedium-CM,
	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
    z tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        /tikz/.cd
    },
	z buffer=sort
	]
		\foreach \row in {0,...,\NumPoints}{
			\pgfplotstablegetelem{\row}{x}\of{\pointcloud}
			\xdef\y{\pgfplotsretval}
			\pgfplotstablegetelem{\row}{y}\of{\pointcloud}
			\xdef\x{\pgfplotsretval}
			\pgfplotstablegetelem{\row}{z}\of{\pointcloud}
			\xdef\zmin{\pgfplotsretval}
			\pgfplotstablegetelem{\row}{height}\of{\pointcloud}
			\xdef\height{\pgfplotsretval}
			\xdef\range{\x * \x + \y * \y}
	%		\edef\pointdata{\noexpand %
	%			\draw[rangecolormap=\range] (\x - \rectwidth / 2.0, \y - \rectlength / 2.0, \zmin)  
	%					-- ++(axis direction cs: \rectwidth, 0, 0)
	%					-- ++(axis direction cs: 0, \rectlength, 0)
	%					-- ++(axis direction cs: -\rectwidth, 0, 0) -- cycle;%
	%			}
	%		\pointdata
			\edef\pointdata{\noexpand %
				\fill[rangecolormap=\range] (\x - \rectwidth / 2.0, \y - \rectlength / 2.0, \zmin+\height)  
						-- ++(axis direction cs: \rectwidth, 0, 0)
						-- ++(axis direction cs: 0, \rectlength, 0)
						-- ++(axis direction cs: -\rectwidth, 0, 0) -- cycle; %
				}
			\pointdata
			\edef\pointdata{\noexpand %
				\fill[rangecolormap=\range] (\x - \rectwidth / 2.0, \y - \rectlength / 2.0, \zmin)  
						-- ++(axis direction cs: \rectwidth, 0, 0)
						-- ++(axis direction cs: 0, 0, \height)
						-- ++(axis direction cs: -\rectwidth, 0, 0) -- cycle; %
				}
			\pointdata
			\edef\pointdata{\noexpand %
				\fill[rangecolormap=\range] (\x - \rectwidth / 2.0, \y - \rectlength / 2.0, \zmin)  
						-- ++(axis direction cs: 0, \rectlength, 0)
						-- ++(axis direction cs: 0, 0, \height)
						-- ++(axis direction cs: 0, -\rectlength, 0) -- cycle; %
				}
			\pointdata
	};

 	\end{axis}



\end{tikzpicture}


==> figures/5_Grids/roadelements.tikz <==
\begin{tikzpicture}

\input{\currentimagedirectory/grid_celltypes_colormaps.tikz}
\input{\currentimagedirectory/grid_pic_definitions.tikz}

\pgfmathsetmacro{\elementwidth}{6}
\pgfmathsetmacro{\elementlength}{1}

\pgfmathsetmacro{\histogramstepwidth}{0.5}


\pgfdeclarelayer{gridlayer}    % declare gridlayer
\pgfdeclarelayer{background}    % declare background layer
\pgfsetlayers{gridlayer,background,main}  % set the order of the layers (main is the standard layer)

\tikzset{pics/roadelement/.style ={code={
	\coordinate (-south west) at (-\elementwidth/2, 0);
	\coordinate (-south east) at ( \elementwidth/2, 0);
	\coordinate (-north west) at (-\elementwidth/2, \elementlength);
	\coordinate (-north east) at ( \elementwidth/2, \elementlength);
	\coordinate (-east)       at (\elementwidth/2, \elementlength / 2);
	\coordinate (-west)       at (-\elementwidth/2, \elementlength / 2);
	
	\coordinate (-reference)  at (0,0);
	\coordinate (-referencetop)  at (0,\elementlength);
	\draw[thick,  line join=round] (-south east) rectangle (-north west);
	\fill[tubsRed, draw=black] (0,0) circle (1.5pt);
	%\draw[-stealth'] (-reference) -- (-referencetop);
	\pgfmathsetmacro{\histogramsteps}{\elementwidth / \histogramstepwidth}
	\pgfmathsetmacro{\histogramstepsminorone}{\elementwidth / \histogramstepwidth - 1}
	
    %% histogram lines
	\pgfplotsset{/pgfplots/colormap name={fusion}}
	 
	\foreach \x in {1,2,...,\histogramsteps}
	{
	  		\draw[densely dashed, stealth'-, draw=tubsGray60] 
	  		   (-\elementwidth/2.0 + \x * \histogramstepwidth - \histogramstepwidth/2.0, 0.15) 
	  		-- (-\elementwidth/2.0 + \x * \histogramstepwidth - \histogramstepwidth / 2.0,\elementlength);
	}
	
	%% histogram lines
	\foreach \color [count=\x] in {#1}
	{
		\pgfmathsetmacro{\colorindex}{\color * 1000}
		\draw[
			color of colormap={\colorindex},
			fill=.,
			draw=black,
			] (-\elementwidth/2.0 + \x * \histogramstepwidth -\histogramstepwidth*0.475 - \histogramstepwidth/2.0 , 0.05) rectangle ++(\histogramstepwidth*0.95,0.1);
    }
    }},
	pics/roadelement/.default={{}}
};

    \pgfmathsetmacro{\fc}{\freecolor}
    \pgfmathsetmacro{\uc}{\unknowncolor}
	\pgfmathsetmacro{\rc}{\markingcolor}
    \pgfmathsetmacro{\cc}{\curbcolor}
    \pgfmathsetmacro{\oc}{\obstaclecolor}
    
\begin{pgfonlayer}{gridlayer}    % select the background layer
	\pgfmathsetmacro{\gridsizex}{7}
	\pgfmathsetmacro{\gridsizey}{4}

    \draw (-3.5,-1) pic {gridlayout};
	\draw (-3.5,-1) pic[opacity=0.45] {drawgridcontents={fusion}%
		{\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc, % column 3
         \uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc, % column 4   
         \uc,\uc,\uc,\uc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\uc,\uc,\oc, % column 5
         \oc,\oc,\oc,\oc,\uc,\oc,\oc,\oc,\oc,\uc,\oc,\oc,\oc,\oc,\oc,\oc, % column 6  
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\oc, % column 7
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 8   
         \fc,\fc,\fc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc,\cc, % column 9   
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\cc,\cc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 10      
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 11
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 12
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 13
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 14
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 15
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 16
         \fc,\fc,\rc,\rc,\rc,\rc,\fc,\fc,\fc,\fc,\rc,\rc,\rc,\rc,\fc,\fc, % column 17
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 18
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 19
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 20
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 21
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 22
         \rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc,\rc, % column 23         
         \fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc,\fc, % column 24  
         \cc,\cc,\cc,\oc,\oc,\oc,\oc,\oc,\cc,\cc,\fc,\fc,\fc,\fc,\fc,\fc, % column 25
         \uc,\uc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\uc,\uc,\uc,\uc,\uc,\uc,\uc, % column 26       
         \uc,\uc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\cc,\cc,\cc,\cc,\cc,\cc,\cc, % column 27
         \uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc,\uc, % column 28
         \oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc, % column 29
         \oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc,\oc % column 30           
        }};
\end{pgfonlayer}


 
\draw (0,-0.85)             pic[rotate=3] (r-0) {roadelement={\oc, \fc, \cc, \fc, \fc, \fc, \rc, \fc, \fc, \rc, \oc, \oc}};
\draw (r-0-referencetop)    pic[rotate=2] (r-1) {roadelement={\oc, \fc, \cc, \fc, \fc, \fc, \rc, \fc, \fc, \rc, \oc, \oc}};
\draw (r-1-referencetop)    pic[rotate=1] (r-2) {roadelement={\oc, \fc, \cc, \fc, \fc, \fc, \rc, \fc, \fc, \rc, \cc, \cc}};
\draw (r-2-referencetop)    pic[rotate=1, tubsGray40, dashed] (r-3) {roadelement={\oc, \oc, \cc, \fc, \fc, \fc, \rc, \fc, \fc, \rc, \fc, \cc}};

\draw[densely dotted, thick, draw=tubsGray60] (r-0-reference) -- ++ (1.5em, -1.5em) node[right, black] {$\vec{p}_i = \left(x_i, y_i, \varPsi_i \right)^T$};
 
\draw (r-0-east) node [right] {$RE_i$};
\draw (r-1-east) node [right] {$RE_{i+1}$};
\draw (r-2-east) node [right] {$RE_{i+2}$};
\draw (r-3-east) node [right,tubsGray60] {$RE_{i+n}$};
\draw[decorate, decoration={brace, amplitude=.5em, mirror, raise=0.2em}] (r-0-south west) -- (r-0-south east) node[midway, below, yshift=-0.6em] {$w$};
\draw[decorate, decoration={brace, amplitude=.5em, raise=0.2em}] (r-0-south west) -- (r-0-north west) node[midway, left, xshift=-0.8em] {$l$};

\begin{pgfonlayer}{background}    % select the background layer
	\draw[tubsGreenDark100, very thick, -stealth'] plot [smooth, tension=0.2] coordinates {(r-0-reference) (r-1-reference) (r-2-reference)(-0.1,3.4)} node[black, above, anchor=south west] {\raisebox{0pt}[1em][0pt]{Extraction path}};
\end{pgfonlayer}

\draw[decorate, decoration={brace, amplitude=0.5em, raise=0.2em}] ($(r-3-north west)!0.08!(r-3-referencetop)$) --($(r-3-north west)!0.92!(r-3-referencetop)$);
\node [above, anchor=south] at (-1.615, 3.4) {\raisebox{0pt}[1em][0pt]{Extraction lines}};
%{\raisebox{0pt}[\height][0pt]{Reference path}}

\end{tikzpicture}


==> figures/6_Object_Tracking/Assoziation_Referenzpunkte_Mehrdeutigkeit_1.tikz <==

\begin{tikzpicture}[rotate=90, every node/.style={font={\small}}]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}
\pgfmathsetmacro{\objectlength}{\objectwidth}

\tikzstyle{commonobject}=[scale=0.4, rotate=90, objectcolor, rotate=5];

%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (2.5,0) node[left] {$x$};
\foreach \x in {0.33,0.66,1,...,2.2}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -0.25) -- (0,1.75) node[left] {$y$};
\foreach \y in {0.334,0.667,...,1.5}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}

\draw pic[commonobject] (object) at (1.5,1) {object};
\draw pic[commonobject] (objectdirection) at (object-FR) {objectorientationoverlay};

\fill[rayarea] (0,0) -- (object-RL) -- (object-RR) -- (object-FR);
\draw[ray] (0,0) -- (object-RL);
\draw[ray] (0,0) -- (object-FR);

%\draw pic[commonobject] (track) at (1.3, 1.4) {object};


\draw[objectsidewidth] (object-RL) -- (object-RR);
\draw[objectsidelength] (object-RR) -- (object-FR);

\draw pic[scale=0.75] at (object-RR) {referencepoint};
%\draw (object-RR) node[below]{HR};
\draw (objectdirection-head) node [anchor=north east, xshift=0em] {$\Psi_1 = \ang{5}$};

\end{tikzpicture}


==> figures/6_Object_Tracking/Assoziation_Referenzpunkte_Mehrdeutigkeit_2.tikz <==

\begin{tikzpicture}[rotate=90, every node/.style={font={\small}}]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}
\pgfmathsetmacro{\objectlength}{\objectwidth}
\tikzstyle{commonobject}=[scale=0.4, rotate=90, objectcolor, rotate=185];



%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (2.5,0) node[left] {$x$};
\foreach \x in {0.33,0.66,1,...,2.2}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -0.25) -- (0,1.75) node[left] {$y$};
\foreach \y in {0.334,0.667,...,1.5}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}

\draw pic[commonobject] (object) at (1.5,1) {object};
\draw pic[commonobject] (objectdirection) at (object-FR) {objectorientationoverlay};

\fill[rayarea] (0,0) -- (object-FR) -- (object-FL) -- (object-RL);
\draw[ray] (0,0) -- (object-RL);
\draw[ray] (0,0) -- (object-FR);

%\draw pic[commonobject] (track) at (2.3, 1.4) {object};


\draw[objectsidewidth] (object-FR) -- (object-FL);
\draw[objectsidelength] (object-RL) -- (object-FL);

\draw pic[scale=0.75] at (object-FL) {referencepoint};
%\draw (object-FL) node[below]{FL};
\draw (object-RC) node [above, xshift=-0.25em ] {$\Psi_2 = \ang{-175}$};

\end{tikzpicture}


==> figures/6_Object_Tracking/Assoziation_Referenzpunkte_Mehrdeutigkeit_3.tikz <==

\begin{tikzpicture}[rotate=90, every node/.style={font={\small}}]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}
\pgfmathsetmacro{\objectlength}{\objectwidth}

\tikzstyle{commonobject}=[scale=0.4, rotate=90, objectcolor, rotate=95];

%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (2.5,0) node[left] {$x$};
\foreach \x in {0.33,0.66,1,...,2.2}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -0.25) -- (0,1.75) node[left] {$y$};
\foreach \y in {0.334,0.667,...,1.5}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}

\draw pic[commonobject] (object) at (1.5,1) {object};
\draw pic[commonobject] (objectdirection) at (object-FR) {objectorientationoverlay};

\fill[rayarea] (0,0) -- (object-FL) -- (object-RL) -- (object-RR);
\draw[ray] (0,0) -- (object-RR);
\draw[ray] (0,0) -- (object-FL);

\draw[objectsidewidth] (object-RR) -- (object-RL);
\draw[objectsidelength] (object-FL) -- (object-RL);

\draw pic[scale=0.75] at (object-RL) {referencepoint};
%\draw (object-RL) node[below]{HL};
\draw (object-MR) node [above] {$\Psi_3 = \ang{95}$};

\end{tikzpicture}


==> figures/6_Object_Tracking/Assoziation_Referenzpunkte_Mehrdeutigkeit_4.tikz <==

\begin{tikzpicture}[rotate=90, every node/.style={font={\small}}]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}
\pgfmathsetmacro{\objectlength}{\objectwidth}

\tikzstyle{commonobject}=[scale=0.4, rotate=90, objectcolor, rotate=-85];

%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (4,0) node[above] {$x$};
\foreach \x in {0.33,0.66,1,...,3.8}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -0.25) -- (0,1.75) node[left] {$y$};
\foreach \y in {0.334,0.667,...,1.5}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}

\draw pic[commonobject] (object) at (2.5,0.75) {object};
\draw pic[commonobject] (objectdirection) at (object-FL) {objectorientationoverlay};

\fill[rayarea] (0,0) -- (object-RR) -- (object-FR) -- (object-FL);
\draw[ray] (0,0) -- (object-FL);
\draw[ray] (0,0) -- (object-RR);

\draw[objectsidelength] (object-RR) -- (object-FR);
\draw[objectsidewidth] (object-FL) -- (object-FR);

\draw pic[scale=0.75] at (object-FR) {referencepoint};
%\draw (object-FR) node[below]{FR};
\draw (object-ML) node [above, anchor=south, xshift=-0.5em] {$\Psi_4 = -\ang{85}$};

\end{tikzpicture}


==> figures/6_Object_Tracking/Evidenzklassen_Verdeckung_beidseitig.tikz <==
\begin{tikzpicture}[rotate=90]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}



\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (4,0) node[above] {$x$};
\foreach \x in {0.33,0.66,1,...,3.9}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -2.1) -- (0,2) node[left] {$y$};
\foreach \y in {-2,-1.666,...,2}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}

\coordinate (fovleft) at (2.3, 2);
\coordinate (fovright) at (2.1, -2);

%% sensor field of view
\draw[sensorfieldofview] (0,0) -- (fovleft);
\draw[sensorfieldofview] (0,0) -- (fovright);

\draw[sensorfieldofview_outer_border] (fovleft) -- (3.85,2) -- (3.85,-2) -- (fovright);
\fill [tubsGray20, opacity=0.25] (0,0) -- (fovleft) -- (3.85,2) -- (3.85,-2) -- (fovright) -- cycle;

%% object composition
\draw pic[scale=0.35, rotate=0, objectcolor] (occludingobjectleft)  at (1.5, 1.1)  {object};
\draw pic[scale=0.35, rotate=0, objectcolor] (occludingobjectright) at (1.5,-1.0)  {object};
\draw pic[scale=0.35, rotate=0, objectcolor] (relevantobject)       at (3,0)     {object};

\coordinate (relevantobjectfovleft) at ($(relevantobject-RR)!0.125!(relevantobject-FR)$);
\coordinate (relevantobjectfovright) at ($(relevantobject-RR)!0.75!(relevantobject-FR)$);
\coordinate (relevantobjectcenter) at ($(relevantobjectfovleft)!0.5!(relevantobjectfovright)$);
\draw[visiblecontourline, (-)] (relevantobjectfovleft) -- (relevantobjectfovright);

\coordinate (occludingobjectleftfovleft) at  ($(occludingobjectleft-RR)!0.58!(occludingobjectleft-FR)$);
\coordinate (occludingobjectleftfovright) at (occludingobjectleft-FL);
\draw[visiblecontourline, (-] (occludingobjectleftfovleft) -- (occludingobjectleft-FR) -- (occludingobjectleftfovright);
%\draw[invisiblecontourline] (occludingobjectleftfovleft)  -| (occludingobjectleftfovright);
\fill[contourline] (occludingobjectleftfovright) circle(1.5pt);

\coordinate (occludingobjectrightfovleft) at  (occludingobjectright-RL);
\fill[contourline] (occludingobjectrightfovleft) circle(1.5pt);
\coordinate (occludingobjectrightfovright) at ($(occludingobjectright-RR)!0.53!(occludingobjectright-FR)$);
\draw[visiblecontourline, -)] (occludingobjectrightfovleft) -- (occludingobjectright-RR) -- (occludingobjectrightfovright);
%\draw[invisiblecontourline] (occludingobjectrightfovleft)  |- (occludingobjectrightfovright);

\begin{pgfonlayer}{background}
	\fill[rayarea] (0,0) -- (relevantobjectfovleft) -- (relevantobjectfovright);
	\draw[ray] (0,0) -- (relevantobjectfovleft);
	\draw[ray] (0,0) -- (relevantobjectfovright);
\end{pgfonlayer}

\draw pic[scale=0.7] at (occludingobjectright-RR) {referencepoint};
\draw pic[scale=0.7] at (occludingobjectleft-FR) {referencepoint};
\draw pic[scale=0.7] at (relevantobjectcenter) {referencepoint};

\end{tikzpicture}


==> figures/6_Object_Tracking/Evidenzklassen_Verdeckung_einseitig.tikz <==
\begin{tikzpicture}[rotate=90]

\input{\currentimagedirectory/objektverfolgung_pics_definition.tikz}



\pgfdeclarelayer{background}
\pgfsetlayers{background,main}


%% coordinate axis
\draw[coordinateaxis] (-0.25, 0) -- (4,0) node[above] {$x$};
\foreach \x in {0.33,0.66,1,...,3.9}
{
	\draw[tubsGray60] (\x, -0.075) -- (\x, 0.0750);
}
\draw[coordinateaxis] (0, -0.25) -- (0,2.5) node[left] {$y$};
\foreach \y in {-0,0.33,0.66,1,...,2.3}
{
	\draw[tubsGray60] (-0.075, \y) -- (0.075, \y);
}


%% sensor field of view
\coordinate (fovleft) at (3.1, 2.5);
\draw[sensorfieldofview] (0,0) -- (fovleft);
\draw[sensorfieldofview_outer_border] (fovleft) -- (3.9, 2.5) -- (3.9, 0);
\fill [tubsGray20, opacity=0.25] (0,0) -- (fovleft) -- (3.9, 2.5) -- (3.9, 0) -- cycle;
%\draw[sensorfieldofview] (0,0) -- (0.33, -0.33 * 3.1 / 5);
%% object composition
\draw pic[scale=0.35, rotate=90, objectcolor] (preceedingobject) at (3.5,1.25) {object};
\draw pic[scale=0.35, rotate=90, objectcolor] (occludingobject) at (1.5,1.25) {object};

% visible contour line first object
\draw[visiblecontourline, (-] ($(preceedingobject-RL)!0.65!(preceedingobject-RR)$) coordinate (preceedingobject-fovlimit) -- (preceedingobject-RR);
\draw[visiblecontourline, -](preceedingobject-RR) -- (preceedingobject-FR);
\fill[visiblecontourline] (preceedingobject-FR) circle(1.5pt);

%invisible contour line first object
%\draw[invisiblecontourline] (preceedingobject-fovlimit) -- ($(preceedingobject-FL)!0.65!(preceedingobject-FR)$) -- (preceedingobject-FR);

% visible contour line second object
\draw[visiblecontourline, (-] ($(occludingobject-RR)!0.20!(occludingobject-FR)$) coordinate (occludedobject-fovlimit) -- (occludingobject-FR);

\begin{pgfonlayer}{background}
	\fill[rayarea] (0,0) -- (preceedingobject-FR) -- (preceedingobject-RR) -- (preceedingobject-fovlimit);
	\draw[ray] (0,0) -- (preceedingobject-FR);
	%\draw[ray] (0,0) -- (occludingobject-MR);

	\draw[ray] (0,0) -- (preceedingobject-fovlimit);
	%\draw[ray] (0,0) -- (occludedobject-fovlimit);
%	\draw[ray, dashed, very thin] (occludingobject-MR) -- (preceedingobject-RL);
\end{pgfonlayer}

\draw pic[scale=0.7] at (preceedingobject-RR) {referencepoint};
\draw pic[scale=0.7] at (occludingobject-FR) {referencepoint};

\end{tikzpicture}


==> figures/7_Evaluation/aufbau_situationsstruktur.tikz <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}, scale=0.5]

	\tikzstyle{road}=[fill=tubsGray20, draw=none]
	\tikzstyle{marking}=[fill=none, draw=white, line width=1.25]
	\tikzstyle{dashedmarking}=[marking, dash pattern=on 20 off 20]
	\tikzstyle{ROImarking}=[fill=none, tubsBlack, dashed]
	
	
	\pgfmathsetmacro{\roadwidth}{4}
	\pgfmathsetmacro{\roadlength}{9}
	\pgfmathsetmacro{\markingwidth}{0.05}
	\pgfmathsetmacro{\markingborderdistance}{0.125}
	\pgfmathsetmacro{\startangle}{-90}
	\pgfmathsetmacro{\endangle}{-62}
	\pgfmathsetmacro{\roadradius}{13}
	\pgfmathsetmacro{\roadradiusinner}{\roadradius - \roadwidth/2}
	\pgfmathsetmacro{\roadradiusouter}{\roadradius + \roadwidth/2}
	\pgfmathsetmacro{\markingoneradius}{\roadradius - \roadwidth/6.3}	
	\pgfmathsetmacro{\markingtworadius}{\roadradius + \roadwidth/6.3}	
	\pgfmathsetmacro{\outermarkingradius}{\roadradiusouter - \markingborderdistance}	
	\pgfmathsetmacro{\innermarkingradius}{\roadradiusinner + \markingborderdistance}
	\pgfmathsetmacro{\legendrowy}{-3}	
	\pgfmathsetmacro{\legendrowx}{0}
	\pgfmathsetmacro{\legendrowstepx}{4}
	\pgfmathsetmacro{\lanewidth}{1.0}
	
	\pgfmathsetmacro{\objectlength}{\roadwidth / 5}
	\pgfmathsetmacro{\objectwidth}{\roadwidth / 10}

    
\tikzset{pics/object/.style={code={
	\pgfmathsetmacro{\objectcenterx}{\objectwidth/2}
	\pgfmathsetmacro{\objectcentery}{\objectlength/2}
	
	\draw[rounded corners=1pt, thick] (-\objectcentery,-\objectcenterx) rectangle ++(\objectlength, \objectwidth);
	\draw[line cap=round] (\objectcentery - 0.25 , -\objectcenterx) -- (\objectcentery - 0.25, \objectcenterx) -- (\objectcentery,0) -- cycle;
	
	\coordinate (-FL) at (+\objectcentery, +\objectcenterx)  ;
	\coordinate (-MC) at (0,0) 							     ;
	\coordinate (-RL) at (-\objectcentery, +\objectcenterx)  ;
	\coordinate (-RR) at (-\objectcentery, -\objectcenterx)  ;
	\coordinate (-FR) at (+\objectcentery, -\objectcenterx)  ;	                                                      
	\coordinate (-RC) at (-\objectcentery, 0)				 ;
	\coordinate (-FC) at (+\objectcentery, 0)				 ;
	\coordinate (-MR) at (0, -\objectcenterx)				 ;
	\coordinate (-ML) at (0, +\objectcenterx)				 ;
    \coordinate (-Tail) at (-0.5 * \objectcentery + 0.375, 0);
}}};

	%%% road pavement/surface
	\path (\roadlength, \roadwidth/2) arc[start angle=\startangle, end angle=\endangle, radius=\roadradiusinner] coordinate (laneend) {};
	
	\path [road]
	 (0, -\roadwidth/2) -- (\roadlength, -\roadwidth /2) arc[start angle=\startangle, end angle=\endangle, radius=\roadradiusouter]
	 --(laneend)
	 arc[start angle=\endangle, end angle=\startangle, radius=\roadradiusinner]
	 --(0, \roadwidth/2) -- (0, -\roadwidth /2);
	  
	\draw[marking] (0,-\roadwidth /2 + \markingborderdistance) -- (\roadlength, -\roadwidth /2 + \markingborderdistance) 
	arc[start angle=\startangle, end angle=\endangle, radius=\outermarkingradius];
	
	\draw[marking] (0,+\roadwidth /2 - \markingborderdistance) -- ++(\roadlength, -\markingwidth) arc[start angle=\startangle, end angle=\endangle, radius=\innermarkingradius];
	
	\draw[dashedmarking] (0,+\roadwidth /6.3) -- ++(\roadlength, 0)  arc[start angle=\startangle, end angle=\endangle, radius=\markingoneradius];
	\draw[dashedmarking] (0,-\roadwidth / 6.3) -- ++ (\roadlength, 0) arc[start angle=\startangle, end angle=\endangle, radius=\markingtworadius];
	
	
	%%% ROIs
	\draw[ROImarking] (8.15, \lanewidth * 0.5) rectangle ++(-8.15, -\lanewidth);
	\draw[ROImarking] (8.15, \lanewidth * 1.5 + 0.225) rectangle ++(-8.15, -\lanewidth);
	\draw[ROImarking] (8.15, -\lanewidth * 0.5 - 0.25) rectangle ++(-8.15, -\lanewidth);

	\path[tubsRed] (\roadlength, -\lanewidth * 0.5  ) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius + \roadwidth/6.5 -0.225] coordinate (laneend) {};
	
	\draw[ROImarking] (8.25, \lanewidth*0.5) -- (\roadlength, \lanewidth*0.5) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius - \roadwidth/6.5] -- (laneend)  arc[start angle=\endangle, end angle=\startangle, radius=\roadradius + \roadwidth/6.5 -0.20] -- (8.25, -\lanewidth * 0.5) -- cycle;

	\path[tubsRed] (\roadlength, \lanewidth * 0.5+0.225) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius + \roadwidth/6.5-1.45] coordinate (laneend) {};
	
	\draw[ROImarking] (8.25, \lanewidth * 1.5 +0.225) -- (\roadlength, \lanewidth * 1.5  +0.225) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius - \lanewidth/2 - \roadwidth/3] -- (laneend) arc[start angle=\endangle, end angle=\startangle, radius=\roadradius + \roadwidth/6.5-1.45] -- (8.25, \lanewidth * 0.5+0.225) -- cycle;
	
	\path[tubsRed] (\roadlength, -\lanewidth *1.5 - 0.25) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius + \roadwidth/6.5+1.05] coordinate (laneend) {};
	
	\draw[ROImarking] (8.25, -\lanewidth * 0.5 - 0.25) -- (\roadlength, -\lanewidth * 0.5 - 0.25) arc[start angle=\startangle, end angle=\endangle, radius=\roadradius + \lanewidth/2 +0.15]-- (laneend) arc[start angle=\endangle, end angle=\startangle, radius=\roadradius + \roadwidth/6.5+1.15] -- (8.25, -\lanewidth * 1.5 - 0.25) -- cycle;

	%%% objects
	\draw (8.2,0) pic[tubsRed] (ego) {object};
	\draw (6,1.25) pic[tubsOrangeMedium100] (object-HL) {object};
	\draw (3,1.25) pic[tubsOrangeMedium60] (object-HL2) {object};
	\draw (7,-1.25) pic[tubsBlueMedium100] (object-HR) {object};
	\draw (2,-1.25) pic[tubsBlueMedium60] (object-HR2) {object};
	\draw (1, 1.25) pic[tubsGray40] (object-invalid) {object};
	
	\draw (11,1.4) pic[tubsOrangeMedium100, rotate=10] (object-FL) {object};
	\draw (9.2,-1.25) pic[tubsBlueMedium100] (object-FR) {object};
	\draw (13,-0.75) pic[tubsBlueMedium60, rotate=17] (object-FR2) {object};
	
	\draw (11,0.15) pic[tubsGreenMedium100,rotate=7.5] (object-FC) {object};
	\draw (13.5,0.78)  pic[tubsGreenMedium60, rotate=20] (object-FC2) {object};
	\draw (1,0)     pic[tubsGreenMedium100] (object-HC2) {object};
	
	\node[rotate=7.5, font={\tiny}] at (object-FC-MC) {ACC target};

	\draw[tubsGray80, thick] (object-invalid-MC) ++ (-0.6, 0.6) -- ++ (1.2,-1.2);
	\draw[tubsGray80, thick] (object-invalid-MC) ++ (0.6, 0.6) -- ++ (-1.2,-1.2);
	\path (object-invalid-MC) ++ (0.65,0.65) node [above] {not relevant};
	%%% legend entries
	\draw (1., \legendrowy) pic[tubsRed] (object-Center-L) {object};
	\draw (object-Center-L-MR) node[below,align=center] {ego \\ vehicle};
	\draw (4.5, \legendrowy) pic[tubsGreenMedium100] (object-Center-L) {object};
	\draw (object-Center-L-MR) node[below,align=center] {objects on \\ own lane};
	\draw (8, \legendrowy) pic[tubsOrangeMedium100] (object-Center-L) {object};
	\draw (object-Center-L-MR) node[below,align=center] {objects on \\ left lane};
	\draw (11.5, \legendrowy) pic[tubsBlueMedium100] (object-Center-L) {object};
	\draw (object-Center-L-MR) node[below,align=center] {objects on\\right lane};
	\draw[ROImarking] (15, \legendrowy) ++ (-\roadwidth / 4, -\roadwidth / 10) rectangle ++(\roadwidth / 2, \roadwidth / 5);
	\draw (15, \legendrowy) ++ (0, -\roadwidth / 10) node[below,align=center] {regions of\\interest};
	
\end{tikzpicture}


==> figures/7_Evaluation/histogram_errors_combined_overall_processed.tikz <==


\begin{tikzpicture}[every node/.style={font=\footnotesize}]




%\tikzstyle{histogram_style} = [fill=tubsBlueLight100, draw=tubsBlack, opacity=0.5]
\tikzstyle{background_histogram_style} = [fill=tubsBlueLight100, draw=tubsBlack, opacity=1.0]
\begin{groupplot}
	[
	group style={group size= 2 by 3, horizontal sep=0.25cm, vertical sep=0.95cm},
		width=4.75cm,
		height=3cm,
		ylabel = {norm. density},
		%xtick distance=2.5,
		%ytick distance=25,
		ybar,
		ymin = 0,
		xtick pos=left,
		grid=major,
		grid style={very thin, tubsGray40, dashed},	
		scaled y ticks=false,
		scaled x ticks=false,
		yticklabel style={
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
			/pgf/number format/set thousands separator={\,},
        	/pgf/number format/precision=1   
		},
		xticklabel style={
		    /pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
        	/pgf/number format/set thousands separator={\,},
        	/pgf/number format/precision=2, 
			yshift=0.35em        	
		},
		xlabel style={yshift=0.35em}
	]
	\nextgroupplot[
		xmin=-1.0, xmax=1.0, 
		%ymin=0, ymax=1000, 
		ymax=4.0,
		xtick distance=0.75,
		bar width=3pt,
		xlabel = {$\Delta x$ [\si{\meter}]},
		yticklabel style={
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
			/pgf/number format/set thousands separator={\,},
        	/pgf/number format/precision=1   
		},
	]	

		\pgfplotstableread{\currentimagedirectory/histogram_x_error_overall_numdata.csv}\tmp
		\pgfplotstablegetelem{0}{Data}\of{\tmp}
		\pgfmathsetmacro{\NumData}{\pgfplotsretval}
		
		\addplot[
			background_histogram_style, 	
		] table[y expr=\thisrow{value}, x expr=\thisrow{bin}, col sep=semicolon]{\currentimagedirectory/histogram_x_error_overall_processed.csv};
		
		\node[anchor=north east] at (rel axis cs:1,1) {$N=\num[round-mode=places, round-precision=0]{\NumData}$};		
		
		
\nextgroupplot[
	xmin=-1.0, xmax=1.0, 
	ymax=4.0,
	%ymin=0, ymax=1000, 
	xlabel = {$\Delta y$ [\si{\meter}]}, 
	ylabel={}, 
	ylabel near ticks, 
	yticklabel pos=right,
	bar width=3pt,	
	xtick distance=0.75,
	yticklabel style={
        	/pgf/number format/fixed,
        	/pgf/number format/fixed zerofill,
			/pgf/number format/set thousands separator={\,},
        	/pgf/number format/precision=1   
		},
	]
	

		\pgfplotstableread{\currentimagedirectory/histogram_y_error_overall_numdata.csv}\tmp
		\pgfplotstablegetelem{0}{Data}\of{\tmp}
		\pgfmathsetmacro{\NumData}{\pgfplotsretval}
		
		\addplot[
			background_histogram_style, 	
		] table[y expr=\thisrow{value}, x expr=\thisrow{bin}, col sep=semicolon]{\currentimagedirectory/histogram_y_error_overall_processed.csv};
		
		\node[anchor=north east] at (rel axis cs:1,1) {$N=\num[round-mode=places, round-precision=0]{\NumData}$};			
		
		
\nextgroupplot[
	xmin=-1.5, xmax=1.5, 
	ymax=4, 
	bar width=2.5pt,
	xlabel = {$\Delta l$ [\si{\meter}]},	
		xticklabel style={
	    /pgf/number format/fixed,
       	/pgf/number format/fixed zerofill,
       	/pgf/number format/set thousands separator={\,},
       	/pgf/number format/precision=1            	
		},
	%xtick distance=0.7,
	%ylabel style={yshift=0.7em}
   ]
   
		\pgfplotstableread{\currentimagedirectory/histogram_length_error_overall_numdata.csv}\tmp
		\pgfplotstablegetelem{0}{Data}\of{\tmp}
		\pgfmathsetmacro{\NumData}{\pgfplotsretval}
	
	\addplot[
			background_histogram_style, 	
		] table[y expr=\thisrow{value}, x expr=\thisrow{bin}, col sep=semicolon]{\currentimagedirectory/histogram_length_error_overall_processed.csv};
		
		\node[anchor=north east] at (rel axis cs:1,1) {$N=\num[round-mode=places, round-precision=0]{\NumData}$};			
		
		
\nextgroupplot[
	xmin=-1.5, xmax=1.5,
	ymax=4, 	
	bar width=2.5pt,
	xlabel = {$\Delta w$ [\si{\meter}]}, 
	ylabel={}, ylabel near ticks, yticklabel pos=right, 
	%xtick distance=0.75,
		xticklabel style={
	    /pgf/number format/fixed,
       	/pgf/number format/fixed zerofill,
       	/pgf/number format/set thousands separator={\,},
       	/pgf/number format/precision=1            	
		},
	]
	
		\pgfplotstableread{\currentimagedirectory/histogram_width_error_overall_numdata.csv}\tmp
		\pgfplotstablegetelem{0}{Data}\of{\tmp}
		\pgfmathsetmacro{\NumData}{\pgfplotsretval}
		
		\addplot[
			background_histogram_style, 	
		] table[y expr=\thisrow{value}, x expr=\thisrow{bin}, col sep=semicolon]{\currentimagedirectory/histogram_width_error_overall_processed.csv};
		
		\node[anchor=north east] at (rel axis cs:1,1) {$N=\num[round-mode=places, round-precision=0]{\NumData}$};			

\nextgroupplot[
	xmin=-15, xmax=15, 
	ymax=0.4,
	width=8.25cm,
	bar width=2.9pt,
	xlabel = {$\Delta \Psi$ [\si{\LongDegree}] (orientation error)}, 
	xticklabel style={
	    /pgf/number format/fixed,
       	/pgf/number format/fixed zerofill,
       	/pgf/number format/set thousands separator={\,},
       	/pgf/number format/precision=0            	
		},	
	xtick distance=5,
	at = { ($ ( $ (group c1r2.south west) + (0,-60pt)$ )!0.5!(group c2r2.south east) $ ) }
	]
	
		\pgfplotstableread{\currentimagedirectory/histogram_yaw_error_overall_numdata.csv}\tmp
		\pgfplotstablegetelem{0}{Data}\of{\tmp}
		\pgfmathsetmacro{\NumData}{\pgfplotsretval}
		
		\addplot[
			background_histogram_style, 	
		] table[y expr=\thisrow{value}, x expr=\thisrow{bin}, col sep=semicolon]{\currentimagedirectory/histogram_yaw_error_overall_processed.csv};
		
		\node[anchor=north east] at (rel axis cs:1,1) {$N=\num[round-mode=places, round-precision=0]{\NumData}$};			
\end{groupplot}
	
\end{tikzpicture}

